A Compositional Framework for Bond Graphs

Electrical circuits made only of perfectly conductive wires can be seen as partitions between finite sets. These are also known as "corelations" and are the morphisms in the category $\mathrm{FinCorel}$. The two-element set has two different Frobenius monoid structures in $\mathrm{FinCorel}$. These two Frobenius monoids are related to "series" and "parallel" junctions, which are used to connect pairs of wires. We show that these Frobenius monoids interact to form a "weak bimonoid" as defined by Pastro and Street. We conjecture a presentation for the subcategory of $\mathrm{FinCorel}$ generated by the morphisms associated to these two Frobenius monoids, which we call $\mathrm{FinCorel}^{\circ}$. We are interested in "bond graphs," which are built from series and parallel junctions. Although the morphisms of $\mathrm{FinCorel}^{\circ}$ resemble bond graphs, there is not a perfect correspondence. Since bond graphs and circuits determine Lagrangian relations between symplectic vector spaces, we then consider the category of Lagrangian relations, $\mathrm{LagRel}_k$. Bond graphs pick out a subcategory $\mathrm{LagRel}_k^{\circ}$ with generating morphisms corresponding to those of $\mathrm{FinCorel}^{\circ}$. Thus we define a category $\mathrm{BondGraph}$ with generators and equations that are found in both $\mathrm{FinCorel}^{\circ}$ and $\mathrm{LagRel}_k^{\circ}$. We study the functorial semantics of $\mathrm{BondGraph}$ by giving two different functors from it to the category $\mathrm{LagRel}_k$ and a natural transformation between them. Given a bond graph, the first functor picks out a Lagrangian relation in terms of "effort" and "flow," while the second picks one out in terms of "potential" and "current." The natural transformation arises from the way that effort and flow relate to potential and current.

==> (inline-0) <==
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]     node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge   [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]    node [right]{} (J11)
        edge [line width=3.5pt]    node [left]{} (J11);
	\node (M)  [ below of = J11] {$M\maps 2\to 1$};
      \end{tikzpicture} 
&
\begin{tikzpicture}[ scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R1) [right of=J11] {}
	edge [line width=3.5pt]    node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (M) at +(0,-1) {$I\maps 0\to 1$};
\end{tikzpicture}
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic,  scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge  [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]    node [left]{} (J11);
	\node (M)  [ below of = J11] {$D\maps 1 \to 2$};
      \end{tikzpicture} 
&
\begin{tikzpicture}[scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (M) at +(0,-1)  {$E\maps 1 \to 0$};
\end{tikzpicture}
\\ 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]    node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]    node [right]{} (J11)
        edge [line width=3.5pt]    node [left]{} (J11);
	\node (M)  [ below of = J11] {$M'\maps 2 \to 1$};
      \end{tikzpicture}
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R1) [right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (M) at +(0,-1) {$I'\maps 0 \to 1$};
\end{tikzpicture}
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]    node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (M)  [ below of = J11] {$D'\maps 1 \to 2$};
      \end{tikzpicture} 
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]    node [above]{} (J11);
	\node (M) at +(0,-1)  {$E'\maps 1\to 0$};
\end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
\scalebox{1}{		
	\node (J11) at (0,0) {1};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
}
      \end{tikzpicture} 
\end{aligned}
  & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
\scalebox{1}{
	\node(J11) at (-1,0) {};
	\node (R1) [left of = J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
\node(=) at +(0,0) {$=$};
}
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}
%%%%%%%%%%%%MULT

\[
  \xymatrixrowsep{40pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ below left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ above left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
\node(=) at +(1.5,-.5) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at+(.5,0) {1};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {1}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [ above left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ below left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
&\hspace{10ex}
%%%%%%%%%% SYMM
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {};
	\node (R1) [ above left of=J11] {};
	\node (C1) [right of=J11] {1}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [  left of=R1, below =0 of R1] {}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (J13) [ left of=R2, above =0 of R2] {}
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (C2) [right of=C1] {};
\node(=) at +(1.75,0) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {1}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C2) [right of=C1] {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-3ex}
%%%%%%%%%% COUNIT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
      \end{tikzpicture} 
\end{aligned}
  & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node(J11) at +(-.5,0) {};
	\node (R1) [right = 1 of J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
\node(=) at +(1.5,0) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-3ex}
%%%%%%%%%%%%COMULT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(-.5,0) {1};
	\node (R2) [ below right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ below right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ above right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
\node(=) at +(1.5,-.5) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right  of=J11] {1}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [ above right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ below right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%% FROB

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(-2,0) {1};
	\node (R2) [ below right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ below left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
      \end{tikzpicture} 
\end{aligned}
 &
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {1}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (C2) [above left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (C3) [below left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
\node(=) at +(1.5,0) {$=$};
\node(=) at +(-3,0) {$=$};
      \end{tikzpicture}  
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right  of=J11] {1}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ above left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%% SPEC

\[
  \xymatrixrowsep{40pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (C1) [right of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ left =1.5 of J11] {1}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
\node(=) at +(2,0) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) at +(0,0) {};
	\node (b) [right = 1 of a] {}
	edge [line width=3.5pt]   node [right]{} (a)
        edge [line width=3.5pt]   node [left]{} (a);
	\node (c) at +(0,-.1) {};
      \end{tikzpicture} 
\end{aligned}
&\hspace{10ex}
%%%% Extra
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (J12) [ right= 1 of J11] {1}
    edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
	\node (c) at +(0,-.1) {};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) {};
	\node (b) [left of=a] {};
	\node (c) [left of=b] {};
      \end{tikzpicture}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
\scalebox{1}{		
	\node (J11) at (0,0) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
}
      \end{tikzpicture} 
\end{aligned}
  & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
\scalebox{1}{
	\node(J11) at (-1,0) {};
	\node (R1) [left of = J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
\node(=) at +(0,0) {$=$};
}
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%%%%MULT

\[
  \xymatrixrowsep{40pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ below left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ above left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
\node(=) at +(1.5,-.5) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at+(.5,0) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {0}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [ above left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ below left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
&\hspace{10ex}
%%%%%%%%%% SYMM
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {};
	\node (R1) [ above left of=J11] {};
	\node (C1) [right of=J11] {0}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [  left of=R1, below =0 of R1] {}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (J13) [ left of=R2, above =0 of R2] {}
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (C2) [right of=C1] {};
\node(=) at +(1.75,0) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {0}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C2) [right of=C1] {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-3ex}
%%%%%%%%%% COUNIT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
      \end{tikzpicture} 
\end{aligned}
  & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node(J11) at +(-.5,0) {};
	\node (R1) [right = 1 of J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
\node(=) at +(1.5,0) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
      \end{tikzpicture} 
\end{aligned}  
}
\]

\vspace{-3ex}
%%%%%%%%%%%%COMULT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(-.5,0) {0};
	\node (R2) [ below right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ below right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ above right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
\node(=) at +(1.5,-.5) {$=$};
      \end{tikzpicture} 
\end{aligned}
 & 
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right  of=J11] {0}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [ above right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ below right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%% FROB

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(-2,0) {0};
	\node (R2) [ below right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ right of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (J13) [ below left of=R2] {}
	edge [line width=3.5pt]   node [below]{} (R2)
        edge  [line width=3.5pt]  node [above]{} (R2);
      \end{tikzpicture}
\end{aligned}
 &
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {0}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (C2) [above left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (C3) [below left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
\node(=) at +(1.5,0) {$=$};
\node(=) at +(-3,0) {$=$};
      \end{tikzpicture}  
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right  of=J11] {0}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (J12) [right of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (J13) [ above left of=R1] {}
	edge [line width=3.5pt]   node [below]{} (R1)
        edge  [line width=3.5pt]  node [above]{} (R1);
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%% SPEC

\[
  \xymatrixrowsep{40pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (C1) [right of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ left =1.5 of J11] {0}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
\node(=) at +(2,0) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) at +(0,0) {};
	\node (b) [right = 1 of a] {}
	edge [line width=3.5pt]   node [right]{} (a)
        edge [line width=3.5pt]   node [left]{} (a);
	\node (c) at +(0,-.1) {};
      \end{tikzpicture} 
\end{aligned}
&\hspace{10ex}
%%%% Extra
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (J12) [ right= 1 of J11] {0}
    edge [line width=3.5pt]   node [left]{} (J11);
\node(=) at +(2,0) {$=$};
	\node (c) at +(0,-.1) {};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) {};
	\node (b) [left of=a] {};
	\node (c) [left of=b] {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\begin{itemize}
\item $(1,M,I,D',E')$ is a  weak bimonoid.
\end{itemize}

\vspace{-3ex}

%%%%%%%%%% BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{5pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (C1) [right of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ left =1.5 of J11] {0}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
	\node (P) [above=1.5 of J11] {1}
    edge [line width=3.5pt, in =45, out=225, looseness=1]   node [left]{} (J12);
	\node (Q) [right of=P] {}
        edge [line width=3.5pt]   node [left]{} (P);
	\node (P2) [ left =1.5 of P] {0}
    edge [line width=3.5pt, in =135, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (P);
	\node (P3) [left of=P2] {}
        edge [line width=3.5pt]   node [left]{} (P2);
	\node (c) [right of=C1] {};
	\node (d) [right of=c] {};
\node(=) at +(2,1) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(0,0) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {1}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (C2) [above left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (C3) [below left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (a) at +(0,-1) {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%%% OTHER BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {0}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C12) [left of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
\node(a) at +(0,-2) {};
\node(=) at +(1.75,0) {$=$};
      \end{tikzpicture} 
  & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(-.25,0) {0};
	\node (R2) [ below right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below left of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [right of=R2] {0}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above left of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [right of=R1] {0}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
\node(=) at +(2.5,0) {$=$};
      \end{tikzpicture} 
 & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(.75,0) {0};
	\node (R2) [ below of = J11, right = 1.5 of J11] {1}
   edge [line width=3.5pt, in =45, out=135, looseness=1]   node [left]{} (J11);
	\node (R1) [ above of =J11, right = 1.5 of J11] {1}
   edge [line width=3.5pt, in =-45, out=225, looseness=1]   node [left]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below left of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [right of=R2] {0}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above left of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [right of=R1] {0}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
      \end{tikzpicture} 
  }
\]

\vspace{-10ex}

%%%%%%%%%%% OTHER  OTHER BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C12) [left of=J11] {1}
        edge [line width=3.5pt]   node [left]{} (J11);
\node(a) at +(0,-2) {};
\node(=) at +(1.5,0) {$=$};
      \end{tikzpicture} 
  & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(.75,0) {1};
	\node (R2) [ below left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below right of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [left of=R2] {1}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above right of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [left of=R1] {1}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
\node(=) at +(2.5,0) {$=$};
      \end{tikzpicture} 
 & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(2.5,0) {1};
	\node (R2) [ below of = J11, left = 1.5 of J11] {0}
   edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (R1) [ above of= J11, left =1.5 of J11 ] {0}
   edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below right of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [left of=R2] {1}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above right of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [left of=R1] {1}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
      \end{tikzpicture} 
  }
\]

\vspace{-3ex}

\begin{itemize}
\item $(1,M',I',D,E)$ is a weak bimonoid.
\end{itemize}

\vspace{-3ex}

%%%%%%%%%% BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{5pt}
  \xymatrix@1{
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (C1) [right of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (J12) [ left =1.5 of J11] {1}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
	\node (P) [above=1.5 of J11] {0}
    edge [line width=3.5pt, in =45, out=225, looseness=1]   node [left]{} (J12);
	\node (Q) [right of=P] {}
        edge [line width=3.5pt]   node [left]{} (P);
	\node (P2) [ left =1.5 of P] {1}
    edge [line width=3.5pt, in =135, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (P);
	\node (P3) [left of=P2] {}
        edge [line width=3.5pt]   node [left]{} (P2);
	\node (c) [right of=C1] {};
	\node (d) [right of=c] {};
\node(=) at +(2,1) {$=$};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
\end{aligned}
&
\begin{aligned}
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(0,0)  {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge  [line width=3.5pt]  node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {0}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge  [line width=3.5pt]  node [left]{} (J11);
	\node (C2) [above left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (C3) [below left of=C1] {}
        edge  [line width=3.5pt]  node [left]{} (C1);
	\node (a) at +(0,-1) {};
      \end{tikzpicture} 
\end{aligned}
  }
\]

\vspace{-5ex}

%%%%%%%%%%% OTHER BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (R2) [ below left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {1}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C12) [left of=J11] {}
        edge [line width=3.5pt]   node [left]{} (J11);
\node(a) at +(0,-2) {};
\node(=) at +(1.75,0) {$=$};
      \end{tikzpicture} 
  & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(-.25,0) {1};
	\node (R2) [ below right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {0}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below left of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [right of=R2] {1}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above left of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [right of=R1] {1}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
\node(=) at +(2.5,0) {$=$};
      \end{tikzpicture} 
 & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(.75,0) {1};
	\node (R2) [ below of = J11, right = 1.5 of J11] {0}
   edge [line width=3.5pt, in =45, out=135, looseness=1]   node [left]{} (J11);
	\node (R1) [ above of =J11, right = 1.5 of J11] {0}
   edge [line width=3.5pt, in =-45, out=225, looseness=1]   node [left]{} (J11);
	\node (C1) [left of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below left of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [right of=R2] {1}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above left of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [right of=R1] {1}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
      \end{tikzpicture} 
  }
\]

\vspace{-10ex}

%%%%%%%%%%% OTHER  OTHER BIMONOID

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (R2) [ below right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above right of=J11] {}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C12) [left of=J11] {0}
        edge [line width=3.5pt]   node [left]{} (J11);
\node(a) at +(0,-2) {};
\node(=) at +(1.5,0) {$=$};
      \end{tikzpicture} 
  & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(.75,0) {0};
	\node (R2) [ below left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge [line width=3.5pt]   node [above]{} (J11);
	\node (R1) [ above left of=J11] {1}
	edge [line width=3.5pt]   node [below]{} (J11)
        edge  [line width=3.5pt]  node [above]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below right of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [left of=R2] {0}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above right of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [left of=R1] {0}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
\node(=) at +(2.5,0) {$=$};
      \end{tikzpicture} 
 & 
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]	
	\node (J11) at +(2.5,0)  {0};
	\node (R2) [ below of= J11, left = 1.5 of J11] {1}
   edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (R1) [ above of = J11, left = 1.5 of J11] {1}
   edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11);
	\node (C1) [right of=J11] {}
	edge [line width=3.5pt]   node [right]{} (J11)
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (L1) [below right of=R2] {}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L2) [left of=R2] {0}
        edge [line width=3.5pt]   node [above]{} (R2);
	\node (L3) [above right of=R1] {}
        edge [line width=3.5pt]   node [above]{} (R1);
	\node (L4) [left of=R1] {0}
        edge [line width=3.5pt]   node [above]{} (R1);
\node(a) at +(0,-2) {};
      \end{tikzpicture} 
  }
\]

\vspace{-2ex}

\begin{itemize}
\item $E\circ I' = \mathrm{id}_0 = E'\circ I$
\end{itemize}

\vspace{-3ex}

%%%%%%%%% EXTRA

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{15pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (J12) [ left =1.5 of J11] {1}
    edge [line width=3.5pt]   node [left]{} (J11);
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (a) at +(-1.5,0) {=};
	\node (b) [right =1.5 of a] {=};
      \end{tikzpicture} 
&
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) at +(0,0) {1};
	\node (C1) [right of=J11] {};
	\node (J12) [ left =1.5 of J11] {0}
    edge [line width=3.5pt]   node [left]{} (J11);
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
  }
\]

\begin{itemize}
\item $(M' \circ D\circ M\circ D')^2 = M' \circ D\circ M\circ D'$
\end{itemize}
\noindent I.e., this morphism:
%%%%%%%%%% IDEMPOTENT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{65pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {1};
	\node (C1) [right of = J11] {1}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C2) [right =1.5 of C1] {0}
    edge [line width=3.5pt, in =-45, out=225, looseness=1]   node [left]{} (C1)
    edge [line width=3.5pt, in =45, out=135, looseness=1]   node [left]{} (C1);
	\node (C3) [right of = C2] {}
        edge [line width=3.5pt]   node [left]{} (C2);
	\node (J12) [ left =1.5 of J11] {0}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
	\node (c) [right of=C1] {};
	\node (d) [right of=c] {};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture} 
  }
\]

\noindent is idempotent.

\begin{itemize}
\item $(M \circ D'\circ M'\circ D)^2 = M \circ D'\circ M'\circ D$
\end{itemize}

\noindent I.e., this morphism:
%%%%%%%%%% IDEMPOTENT

\[
  \xymatrixrowsep{5pt}
  \xymatrixcolsep{65pt}
  \xymatrix@1{
\begin{tikzpicture}[circuit ee IEC, set resistor graphic=var resistor IEC
      graphic, scale=0.8, every node/.append style={transform shape}]
[
	node distance=1.5cm,
	mynewelement/.style={
		color=blue!50!black!75,
		thick
	},
	mybondmodpoint/.style={
	% The shape:
	rectangle,
	% The size:
	minimum size=3mm,
	% The border:
	very thick,
	draw=red!50!black!50, % 50% red and 50% black, and that mixed with 50% white
	% Seperation
	outer sep=2pt
	}
]		
	\node (J11) {0};
	\node (C1) [right of = J11] {0}
        edge [line width=3.5pt]   node [left]{} (J11);
	\node (C2) [right =1.5 of C1] {1}
    edge [line width=3.5pt, in =-45, out=225, looseness=1]   node [left]{} (C1)
    edge [line width=3.5pt, in =45, out=135, looseness=1]   node [left]{} (C1);
	\node (C3) [right of = C2] {}
        edge [line width=3.5pt]   node [left]{} (C2);
	\node (J12) [ left =1.5 of J11] {1}
    edge [line width=3.5pt, in =225, out=-45, looseness=1]   node [left]{} (J11)
    edge [line width=3.5pt, in =135, out=45, looseness=1]   node [left]{} (J11);
	\node (J13) [left of=J12] {}
        edge [line width=3.5pt]   node [left]{} (J12);
	\node (c) [right of=C1] {};
	\node (d) [right of=c] {};
%[right=1.25 of J11]  \draw (2) to [in=0, out=0,looseness = 3] (3);
      \end{tikzpicture}
